Characterization of the Scattered Light Noise in KAGRA Interferometer

In a gravitational wave (GW) telescope, non-stationary noise can prevent stable interferometer operation and limit the GW analyses. Among the non-stationary noise, we focus on the scattered light noise. It fluctuates across a wide frequency band within a short time. Therefore, the scattered light noise can mimic the GW signal, increase the false alarm rate, or bias the parameter estimation results. In this work, we propose a new analysis method, named f-cluster, to characterize these features without prior assumptions about the scattering source. The scattered light noise shows characteristic arch-shaped features in time-frequency maps. Therefore, the algorithm extracts the periodicity of the arch shapes from the spectrogram. The algorithm detects the occurrence times and periodicity of excess-power regions in the spectrogram to estimate the oscillation frequency of the scattering object. To demonstrate the algorithm, we applied this method to KAGRA data from April 1 to 30, 2025, and successfully identified a scattering frequency of $f_{sc} = 0.432$ Hz. Furthermore, we found a strong correlation between the occurrence rate of the scattered light noise and the amplitude of ground motion in the $0.3-1.0$ Hz band with a Pearson correlation coefficient of 0.82. This correlation showed that the occurrence of scattered light noise can be forecast from the seismic motion. We confirmed that our algorithm identifies the frequency of the scattered light noise and its occurrence time, without making assumptions about the scattering object, thereby contributing to the characterization of the scattered light noise in real data. Our algorithm provides information that leads to further investigation into the noise hunting to specify the source of scattered light noise.

==> images/SL03_flowchart.tex <==
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, shapes.geometric, fit, backgrounds}

% Global box size (fixed for all rectangular nodes)
\newlength{\boxw}\setlength{\boxw}{45mm} % width
\newlength{\boxh}\setlength{\boxh}{15mm} % height


\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
  node distance = 7mm and 7mm,
  >=Latex,
  line/.style={-Latex,thick},
  block/.style={
    draw, fill=white,align=center,
    text width=\boxw, minimum height=\boxh, inner sep=2mm
  },
  output/.style={
    draw, rounded corners,fill=white,align=center,
    text width=\boxw, minimum height=\boxh, inner sep=2mm
  },
  decision/.style={
    diamond,draw,align=center,fill=white,aspect=2,
    inner sep=1.5pt,minimum width=49.05mm, minimum height=\boxh
  },
  title/.style={font=\bfseries,anchor=north west}
]

    % ---------- (a) Data preparation ----------
    \node[block]                 (a1) {Read 90 s data $x(t)$};
    \node[block,right=of a1]     (a2) {Whitened data $w(t)$ \\ by average ASD};
    \node[block,right=of a2]     (a3) {Q-Transform $X(t,f)$};
    
    \draw[line] (a1) -- (a2);
    \draw[line] (a2) -- (a3);
    
    % ---------- (b) Labeling arches ----------
    \node[block,below=20mm of a1] (b1) {Normalize amplitude \\ $\tilde{X}(t,f)$};
    \node[block,right=of b1]      (b2) {Binarize amplitude \\ by thresholding $B(t,f)$};
    \node[block,right=of b2]      (b3) {Label clusters $C_k$ \\ \& filter outliers};
        
    \draw[line] (a3.south) -- ++(0,-15mm) -- ++(-85mm,0) -- (b1.north east);
    \draw[line] (b1) -- (b2);
    \draw[line] (b2) -- (b3);
    
    % ---------- (c) Occurrence Frequency ----------
    \node[decision,below=20mm of b1] (c0) {Exists \(N_l \ge 3\)?};
    
    \node[block,below=of c0] (c1) {Find longest \\ cluster-sequence};
    \node[block,right=of c1]      (c2) {Compute periodicity};
    \node[output,right=of c2]     (c3)
    {Output:\\\begin{tabular}{c}
    \((T_{\text{cluster}},\, \sigma_T,\) \(f_{\text{cluster}},\, \sigma_f)\)
    \end{tabular}};
    
    \node[block,right=of c0]      (c4) {Insufficient information};
    \node[output,right=of c4]     (c5)
    {Output:\\\begin{tabular}{c}
    \((-1,\,-1,\) \(-1,\,-1)\)
    \end{tabular}};
    
    \draw[line] (b3.south) -- ++(0, -19mm) -- ++(-95mm,0) -- (c0.north east);
    
    \draw[line] (c0.south) -- node[above,pos=0.75, xshift=12pt]{Yes} (c1.north);
    \draw[line] (c1) -- (c2);
    \draw[line] (c2) -- (c3);
    
    \draw[line] (c0.east) -- node[left,pos=0.9,yshift=6pt]{No} (c4.west);
    \draw[line] (c4) -- (c5);
    
    % ---------- Colored bands behind (fit) ----------
    \begin{scope}[on background layer]
      \node[rounded corners,fill=blue!20,inner sep=8mm,fit=(a1)(a2)(a3)] (A) {};
      \node[rounded corners,fill=green!25,inner sep=8mm,fit=(b1)(b2)(b3)] (B) {};
      \node[rounded corners,fill=orange!30,inner sep=8mm,fit=(c0)(c1)(c2)(c3)(c4)(c5)] (C) {};
    \end{scope}
    
    % ---------- Section titles ----------
    \node[title] at ([xshift=2mm,yshift=-0mm]A.north west) {(a) Data preparation};
    \node[title] at ([xshift=2mm,yshift=-0mm]B.north west) {(b) Clustering features};
    \node[title] at ([xshift=2mm,yshift=-0mm]C.north west) {(c) Occurrence Frequency \(f_{sc}\)};

\end{tikzpicture}
}

